Verification of Quantitative Hyperproperties Using Trace Enumeration Relations

Many important cryptographic primitives offer probabilistic guarantees of security that can be specified as quantitative hyperproperties; these are specifications that stipulate the existence of a certain number of traces in the system satisfying certain constraints. Verification of such hyperproperties is extremely challenging because they involve simultaneous reasoning about an unbounded number of different traces. In this paper, we introduce a technique for verification of quantitative hyperproperties based on the notion of trace enumeration relations. These relations allow us to reduce the problem of trace-counting into one of model-counting of formulas in first-order logic. We also introduce a set of inference rules for machine-checked reasoning about the number of satisfying solutions to first-order formulas (aka model counting). Putting these two components together enables semi-automated verification of quantitative hyperproperties on infinite state systems. We use our methodology to prove confidentiality of access patterns in Path ORAMs of unbounded size, soundness of a simple interactive zero-knowledge proof protocol as well as other applications of quantitative hyperproperties studied in past work.

==> figures/architecture.tex <==
\begin{figure}[!h!tb]
    \begin{center}
        \begin{tikzpicture}
            \tikzstyle{blocknode}=[ draw, rectangle, align=center, text width=6.0cm, minimum height=0.7cm, font=\footnotesize\sffamily, inner sep=0.5ex, fill=blue!05, 
            rounded corners];
            \tikzstyle{label}=[draw, rectangle, align=center, rounded corners, font=\small\bf, inner sep=1ex, fill=cyan!30, 
                                minimum width=3.2cm, minimum height=0.6cm];
            \tikzstyle{textnode}=[text width=3cm, font=\footnotesize\it];

            \tikzstyle{arrow}=[very thick,->,>=stealth];
            \tikzstyle{arrowtextu}=[text width=2cm, above, align=center]
            \tikzstyle{arrowtextd}=[text width=2cm, below, align=center, font=\footnotesize\it]
            
            % the center chain going right
            \begin{scope}[node distance=0.6cm, start chain=1 going below, every join/.style=arrow, xshift=-2cm,]
                \coordinate[on chain=1] (tc);
                \node[blocknode, on chain=1] (n2)
                    {Construct Transition System Model};
                \node[blocknode, join, on chain=1] (n3)
                    {Construct Enumeration: $\valid{}{}$, $\tren{}$};
                \coordinate[on chain=1] (cc);
                \node[blocknode, on chain=1, yshift=-1.6cm, fill=yellow!30] (n7)
                    {Counting};
            \end{scope}

            % the branch above. For injective trace enumeration
            \begin{scope}[start chain=2 going below,  every join/.style=arrow,]
                \node[blocknode, join, on chain=2, below of=cc, yshift=-0.1cm, 
                      xshift=-2.3cm, text width=3.5cm] (n5u)
                    {Injective Enumeration};
            \end{scope}

            % the branch below. For surjective trace enumeration.
            \begin{scope}[start chain=3 going below,  every join/.style=arrow]
                \node[blocknode, text width=3.5cm, join, on chain=3, below of=cc, 
                      yshift=-0.1cm, xshift=2.3cm] (n5d)
                    {Surjective Enumeration};
            \end{scope}
            \draw[->,style=arrow] (n3) -- 
                node[yshift=-0.1cm, above,font=\scriptsize\sffamily,rotate=45] 
                {$\triangleleft \in \{ \geq, = \}$} 
                (n5u);
            \draw[->,style=arrow] (n3) -- 
                node[yshift=-0.1cm, above,font=\scriptsize\sffamily,rotate=315] 
                {$\triangleleft \in \{ \leq, = \}$} 
                (n5d);
            \draw[->,style=arrow] (n5u) -- (n7);
            \draw[->,style=arrow] (n5d) -- (n7);


            % references to definitions and propositions
            \node[textnode, right=0.2cm of n2]{Definition~\ref{defn:symb-TS}};
            \node[textnode, right=0.2cm of n3]{Definitions~\ref{defn:injective} and \ref{defn:surjective}};
            \node[textnode, below=0.0cm of n7, text badly centered]
                {Section~\ref{sec:counting}};
            \node[textnode, below=0.0cm of n5u, xshift=-0.95cm]{
                    Properties~\ref{eqn:inj-te-1} and \ref{eqn:inj-te-3}};
            \node[textnode, below=0.0cm of n5d, xshift=1.45cm]{
                    Properties~\ref{eqn:surj-te-1} and \ref{eqn:surj-te-2}};
        \end{tikzpicture}
    \end{center}
    \caption{Overview of the complete verification methodology.}
    \label{fig:architecture}
\end{figure}


==> figures/deniability.tex <==
  \begin{center}
    \begin{tikzpicture}
      \newcommand{\pictext}[1]{\scriptsize{#1}}
      \tikzstyle{state}=[circle,minimum width=0.5cm,inner sep=0,
                         draw,node distance=1.25cm,fill=green!05];
      \foreach \s/\r/\lb/\pos/\col in {
          1/0/1/0/green!05, 
          2/-1.2/2/2/blue!05, 
          3/-2.4/3/k/red!10, 
          n/-4.0/\cntv{}/1/yellow!20}
      {
          \node[state,fill=\col] (s0\s) at (0,\r) 
             {\pictext{$\trcij{\lb}{0}$}};
          \node[left of=s0\s,node distance=0.7cm] (t\s) {\pictext{$\trc{\lb}$}};
          \node[state, fill=\col, right of=s0\s] (s1\s)
             {\pictext{$\trcij{\lb}{1}$}};
          \node[state, fill=\col, right of=s1\s] (s2\s)
             {\pictext{$\trcij{\lb}{2}$}};
          \node[state, fill=\col, right of=s2\s] (s3\s)
             {\pictext{$\trcij{\lb}{3}$}};
          \node[state, fill=\col, right of=s3\s, node distance=2cm] (sk\s)
             {\pictext{$\trcij{\lb}{k}$}};
          
          \node[state,fill=blue!20] at (s\pos\s) {\pictext{$\trcij{\lb}{\pos}$}};

         \draw[->] (s0\s) -- (s1\s);
         \draw[->] (s1\s) -- (s2\s);
         \draw[->] (s2\s) -- (s3\s);
         \draw[->] (s3\s) -- coordinate[midway](sj\s) 
                   node[fill=white] {\pictext{$\dots$}} (sk\s);
         \draw[->] (sk\s) -- ($(sk\s) + (1cm,0)$) 
            node[right] (sdots\s) {\pictext{$\dots$}};

      }


     \foreach \p/\q in {1/2, 2/3, 3/n} {
     \draw[<->] (s0\p) -- 
          node[fill=white]
          {\pictext{\textcolor{red}{$\approx^O$}}} 
          (s0\q);
     \draw[<->] (s1\p) -- 
          node[fill=white]
          {\pictext{\textcolor{red}{$\approx^O$}}} 
          (s1\q);
     \draw[<->] (s2\p) -- 
          node[fill=white]
          {\pictext{\textcolor{red}{$\approx^O$}}} 
          (s2\q);
     \draw[<->] (s3\p) -- 
          node[fill=white]
          {\pictext{\textcolor{red}{$\approx^O$}}} 
          (s3\q);
     \draw[<->] (sk\p) -- 
          node[fill=white]
          {\pictext{\textcolor{red}{$\approx^O$}}} 
          (sk\q);
     }
     \draw[draw=none] (t3) -- 
        node {\pictext{$\vdots$}} 
        ($(tn) + (0, 0.5)$);
    \end{tikzpicture}
  \end{center}



==> figures/motiv.tex <==
  \begin{center}
    \begin{tikzpicture}
      \newcommand{\pictext}[1]{\footnotesize{#1}}
      \newcommand{\smalltxt}[1]{\scriptsize{#1}}
      \tikzstyle{state}=[circle,minimum width=0.5cm,inner sep=0.05cm,
                         draw,node distance=1.25cm,fill=green!05];
      \foreach \s/\r/\lb/\pos/\col/\fcol/\scol/\lab in {
          1/0/0/0/blue!10/blue!10/blue!10/success, 
          2/-1/1/1/blue!10/red!30/red!30/fail, 
          3/-2/2/2/blue!10/red!30/red!30/fail, 
          n/-3.5/\cntv{}/k/blue!10/red!30/red!30/fail
      }
      {
          \node[state,fill=\col] (s0\s) at (0,\r) 
             {\pictext{$\trcij{\lb}{0}$}};
          \node[left of=s0\s,node distance=0.7cm] (t\s) {\pictext{$\trc{\lb}$}};
          \node[state, fill=\col, right of=s0\s] (s1\s)
             {\pictext{$\trcij{\lb}{1}$}};
          \node[state, fill=\col, right of=s1\s] (s2\s)
             {\pictext{$\trcij{\lb}{2}$}};
          \node[state, fill=\scol, right of=s2\s, node distance=2cm] (sk\s)
             {\pictext{$\trcij{\lb}{k}$}};
          \node[above of=sk\s,node distance=0.5cm] (l\s) {\pictext{\lab}};
          
          \node[state,fill=\fcol] at (s\pos\s) {\pictext{$\trcij{\lb}{\pos}$}};

         \draw[->] (s0\s) -- (s1\s);
         \draw[->] (s1\s) -- (s2\s);
         \draw[->] (s2\s) -- coordinate[midway](sj\s) 
                   node[fill=white] {\pictext{$\dots$}} (sk\s);
         \draw[->] (sk\s) -- ($(sk\s) + (1cm,0)$) node[right] 
                   (sl\s) {\pictext{$\dots$}};

      }
      \path (sl1) -- node (eq1) {\pictext{$=_{\challenge{}}$}} (sl2);
      \draw[->] (eq1.north) -- ($(eq1.north) + (0,0.2)$);
      \draw[->] (eq1.south) -- ($(eq1.south) + (0,-0.2)$);

      \path (sl2) -- node (eq2) {\pictext{$=_{\challenge{}}$}} (sl3);
      \draw[->] (eq2.north) -- ($(eq2.north) + (0,0.2)$);
      \draw[->] (eq2.south) -- ($(eq2.south) + (0,-0.2)$);

      \path (sl3) -- node (eq3) {\pictext{$=_{\challenge{}}$}} (sln);
      \draw[->] (eq3.north) -- ($(eq3.north) + (0,0.4)$);
      \draw[->] (eq3.south) -- ($(eq3.south) + (0,-0.4)$);

      \draw[draw=white] (s03) -- coordinate[midway] node {\pictext{$\vdots$}} 
                        ($(s0n) + (-0,0.5cm)$);

      \node[below,yshift=-0.75cm] (label1) at (s2n) 
        {(b) Traces in the soundness QHP.};

      \node[left of=label1,xshift=-5cm,text width=5cm] {(a) Trace enumeration predicates.};

      \node[ellipse,draw,fill=gray!20, 
            minimum width=1.5cm, minimum height=3.5cm] (voval) at (-5,-2) 
            {$\valid{\enum{}, \numrnds{}}{}$};
      \draw[decorate,decoration={brace,amplitude=2mm,mirror}] 
        (t1.west) -- 
        node[xshift=-0.15cm] (mid1) {}
        %{\smalltxt{$\tren{\enum{}_1, \trc{0}, \trc{1}}$}} 
        (t2.west);
      \draw[decorate,decoration={brace,amplitude=2mm,mirror}] 
        ($(t1.west) + (-0.45,0)$) -- 
        node[xshift=-0.15cm] (mid2) {}
        %{\smalltxt{$\tren{\enum{}_1, \trc{0}, \trc{1}}$}} 
        ($(t3.west) + (-0.45,0)$);
      \draw[decorate,decoration={brace,amplitude=2mm,mirror}] 
        ($(t1.west) + (-1.0,0)$) -- 
        node[xshift=-0.15cm] (mid3) {}
        %{\smalltxt{$\tren{\enum{}_1, \trc{0}, \trc{1}}$}} 
        ($(tn.west) + (-1.0,0)$);
      \node[circle,fill,inner sep=2pt] (sat1) at ($(voval) + (-0.4,1.25)$) {};
      \node[below of=sat1,node distance=0.3cm] {\smalltxt{$\enum{}_1$}};
      \node[circle,fill,inner sep=2pt] (sat2) at ($(voval) + (0.4,0.5)$) {};
      \node[left of=sat2,node distance=0.3cm] {\smalltxt{$\enum{}_2$}};
      \node[circle,fill,inner sep=2pt] (sat3) at ($(voval) + (0,-0.75)$) {};
      \node[below of=sat3,node distance=0.3cm] {\smalltxt{$\enum{}_{\cntv{}}$}};
      \draw[-] ($(sat1.west) + (0.25,0)$) -- 
               node[midway, above, sloped] 
               {$\tren{\enum{}_1, \trc{0}, \trc{1}}$} 
               (mid1);
      \draw[-] ($(sat2.west) + (0.25,0)$) -- 
               node[midway, above, sloped] 
               {$\tren{\enum{}_2, \trc{0}, \trc{2}}$} 
               (mid2);
      \draw[-] ($(sat3.west) + (0.25,0)$) -- 
               node[midway, above, sloped] 
               {$\tren{\enum{}_{\cntv{}}, \trc{0}, \trc{\cntv{}}}$} 
               (mid3);
    \end{tikzpicture}
  \end{center}




==> figures/pathoram.tex <==
\tikzstyle{filled}=[fill=blue!15]
\tikzstyle{acc}=[fill=yellow!15]
\tikzstyle{arrow}=[line width=1mm,->,>=stealth]
\tikzstyle{textNode}=[rectangle, minimum height=0.6cm]

% y coordinate of the bottom layer of pathORAM figures
\newcommand\botFigY{-3.35}

\begin{tikzpicture}[
    every node/.style = {draw, circle, minimum size = 5mm},
    level 1/.style = {sibling distance=1.5cm},
    level 2/.style = {sibling distance=0.75cm}, 
    level distance = .75cm
  ]

  \foreach \n/\x/\y/\S/\sf/\A/\af/\D/\df/\B/\bf/\C/\cf/\E/\ef/\F/\ff/\pz/\po/\pt/\pth/\req in {
          1/0/0/3/filled/1/filled/ // //4/filled/2////0/2/1/1/4,
          2/3.5/0/4/filled/1///filled///3//2/filled///0/2/1/3/2,
          3/7/0/2/filled/1/filled/4///filled/3///// /0/3/1/3/1,
          4/0/\botFigY/4/filled/3/filled/ // //2/filled/1// / /2/1/0/1/2,
          5/3.5/\botFigY/2/filled/3///filled///4//1/filled// /2/3/0/1/1,
          6/7/\botFigY/2/filled/3/filled/1///filled/4///// /3/3/0/1/3
      }
      {
        \node (Start) at (\x,\y) [\sf] {\footnotesize \S}
            child {   node (A) [\af] {\footnotesize \A}
                child { node (B) [\bf] {\footnotesize \B}}
                child { node (C) [\cf] {\footnotesize \C}}
            }
            child {   node (D) [\df] {\footnotesize \D}
                child { node (E) [\ef] {\footnotesize \E}}
                child { node (F) [] {\footnotesize \F}}
            };

        \begin{scope}[nodes = {draw = none}]
            \path (Start) -- (A);
            \path (A)     -- (B);
            \path (A)     -- (C);
            \path (Start) -- (D);
            \path (D)     -- (E);
            \path (D)     -- (F);
            \begin{scope}[nodes = {below = 4pt}]
                \node [text=black!50] at (B) {\footnotesize $0$};
                \node [text=black!50] at (C) {\footnotesize $1$};
                \node [text=black!50] at (E) {\footnotesize $2$};
                \node [text=black!50] at (F) {\footnotesize $3$};
            \end{scope}
        \end{scope}

        \node (pmap\n) [textNode,draw=red!15,fill=red!10, xshift=-.45cm]  at (\x,\y-2.45) {\footnotesize p= [\pz, \po, \pt, \pth]};
        \node (req\n) [textNode,draw=green!15,fill=green!10, right=0cm of pmap\n] {\footnotesize r= \req};
      }

      \node [draw=none] (lab1) at (-1.5,0) {(a)};
      \draw [arrow] (1.5,-0.5) -- (2.25,-0.5);
      \draw [arrow] (5,-0.5) -- (5.75,-0.5);
      \draw [arrow] (8.5,-0.5) -- (9.25,-0.5);
      \node [draw=none] (etc1) at (9.75,-0.5) {\Huge ...};

      \node [draw=none] (lab1) at (-1.5,\botFigY) {(b)};
      \draw [arrow] (1.5,\botFigY-0.5) -- (2.25,\botFigY-0.5);
      \draw [arrow] (5,\botFigY-0.5) -- (5.75,\botFigY-0.5);
      \draw [arrow] (8.5,\botFigY-0.5) -- (9.25,\botFigY-0.5);
      \node [draw=none] (etc2) at (9.75,\botFigY-0.5) {\Huge ...};

      \draw [thick, dashed] (-1.5,\botFigY+0.5) -- (10,\botFigY+0.5);
 
\end{tikzpicture}

==> figures/qni.tex <==
  \begin{center}
    \begin{tikzpicture}
      \newcommand{\pictext}[1]{\footnotesize{#1}}
      \tikzstyle{state}=[circle,minimum width=0.5cm,inner sep=0.05cm,
                         draw,node distance=1.25cm,fill=green!05];
      \foreach \s/\r/\lb/\pos/\col in {1/0/1/0/green!05, 2/-1.6/2/2/blue!05, 3/-3.2/3/k/red!10, n/-5.1/\cntv{}/1/yellow!20}
      {
          \node[state,fill=\col] (s0\s) at (0,\r) 
             {\pictext{$\trcij{\s}{0}$}};
          \node[left of=s0\s,node distance=0.7cm] (t\s) {\pictext{$\trc{\lb}$}};
          \node[state, fill=\col, right of=s0\s] (s1\s)
             {\pictext{$\trcij{\s}{1}$}};
          \node[state, fill=\col, right of=s1\s] (s2\s)
             {\pictext{$\trcij{\s}{2}$}};
          \node[state, fill=\col, right of=s2\s] (s3\s)
             {\pictext{$\trcij{\s}{3}$}};
          \node[state, fill=\col, right of=s3\s, node distance=2cm] (sk\s)
             {\pictext{$\trcij{\s}{i}$}};
          
         \draw[->] (s0\s) -- (s1\s);
         \draw[->] (s1\s) -- (s2\s);
         \draw[->] (s2\s) -- (s3\s);
         \draw[->] (s3\s) -- coordinate[midway](sj\s) 
                   node[fill=white]  {\pictext{$\dots$}} (sk\s);
         \draw[->] (sk\s) -- ($(sk\s) + (1cm,0)$) 
                    node[right] (sdots\s) {\pictext{$\dots$}};

      }


     \foreach \p/\q in {1/2, 2/3, 3/n} {
     \draw[dashed,<->] (s0\p) -- 
          node[rotate=90,fill=white] {\pictext{\textcolor{red}{$\approx^I$}}} 
          (s0\q);
     \draw[dashed,<->] (s1\p) -- 
          node[rotate=90,fill=white] {\pictext{\textcolor{red}{$\approx^I$}}} 
          (s1\q);
     \draw[dashed,<->] (s2\p) -- 
          node[rotate=90,fill=white] {\pictext{\textcolor{red}{$\approx^I$}}} 
          (s2\q);
     \draw[dashed,<->] (s3\p) -- 
          node[rotate=90,fill=white] {\pictext{\textcolor{red}{$\approx^I$}}} 
          (s3\q);
     \draw[dashed,<->] (sk\p) -- 
          node[rotate=90,fill=white] {\pictext{\textcolor{red}{$\approx^I$}}} 
          (sk\q);
     }
     \draw[draw=none] (t3) -- 
        node {\pictext{$\vdots$}} 
        ($(tn) + (0, 0.5)$);
  \end{tikzpicture}
  \end{center}



==> figures/soundness.tex <==
  \begin{center}
    \begin{tikzpicture}
      \newcommand{\pictext}[1]{\footnotesize{#1}}
      \tikzstyle{state}=[circle,minimum width=0.5cm,inner sep=0.05cm,
                         draw,node distance=1.25cm,fill=green!05];
      \foreach \s/\r/\lb/\pos/\col/\fcol/\scol/\lab in {
          1/0/0/0/blue!10/blue!10/blue!10/success, 
          2/-1/1/2/blue!10/red!30/red!30/fail, 
          3/-2/2/3/blue!10/red!30/red!30/fail, 
          n/-3.25/\cntv{}/1/blue!10/red!30/red!30/fail
      }
      {
          \node[state,fill=\col] (s0\s) at (0,\r) 
             {\pictext{$\trcij{\lb}{0}$}};
          \node[left of=s0\s,node distance=0.7cm] (t\s) {\pictext{$\trc{\lb}$}};
          \node[state, fill=\col, right of=s0\s] (s1\s)
             {\pictext{$\trcij{\lb}{1}$}};
          \node[state, fill=\col, right of=s1\s] (s2\s)
             {\pictext{$\trcij{\lb}{2}$}};
          \node[state, fill=\col, right of=s2\s] (s3\s)
             {\pictext{$\trcij{\lb}{3}$}};
          \node[state, fill=\scol, right of=s3\s, node distance=2cm] (sk\s)
             {\pictext{$\trcij{\lb}{i}$}};
          \node[above of=sk\s,node distance=0.5cm] (l\s) {\pictext{\lab}};
          
          \node[state,fill=\fcol] at (s\pos\s) {\pictext{$\trcij{\lb}{\pos}$}};

         \draw[->] (s0\s) -- (s1\s);
         \draw[->] (s1\s) -- (s2\s);
         \draw[->] (s2\s) -- (s3\s);
         \draw[->] (s3\s) -- coordinate[midway](sj\s) 
                   node[fill=white] {\pictext{$\dots$}} (sk\s);
         \draw[->] (sk\s) -- ($(sk\s) + (1cm,0)$) node[right] {\pictext{$\dots$}};

      }
      \draw[draw=white] (s03) -- coordinate[midway] node {\pictext{$\vdots$}} 
                        ($(s0n) + (-0,0.5cm)$);
    \end{tikzpicture}
  \end{center}



